The Finality Calculator: Analyzing and Quantifying Filecoin's Finality Guarantees

In this paper, we analyze the finality of the Filecoin network, focusing on dynamic probabilistic guarantees of tipset permanence in the canonical chain. Our approach differs from static analyses that consider only the worst-case scenario; instead, we dynamically compute the error probability at each round using the live chain history, providing a more accurate and efficient assessment. We provide a practical algorithm that only requires visibility into the blocks produced by honest participants, which can be implemented by clients or off-chain applications without any change to Filecoin's consensus mechanisms.We demonstrate that, under typical operating conditions, the sought-after error probability of $2^{-30}$ is achievable in approximately 30 rounds, a 30x improvement over the 900 rounds that the network currently encodes as a fixed threshold. This finding immediately expedites transactions and enhances usability of the Filecoin network, while laying the foundation for further analysis of other DAG-structured blockchains.

==> figures/distantPast_tikZ.tex <==
\begin{tikzpicture}[block/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=gray!30},
                    tipset/.style={draw, ellipse, inner sep=2pt, fit=#1, thick},
                    line/.style={draw, thick, ->},
                    orphan/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=red!50},
                    tipsetalt/.style={draw, ellipse, inner sep=2pt, fit=#1, thick, dashed, red},
                    tipsethighlight/.style={draw, ellipse, inner sep=2pt, fit=#1, very thick},
                    chainline/.style={draw, thick, dashed, ->, red},
                    compcloud/.style={draw, cloud, cloud puffs=11, cloud ignores aspect, inner sep=-4pt, fit=#1, very thick, red}]

    % Blocks in the main chain
    
    % Tipset s
    \node[block] at (0,0) (s1) {};
    \node[block, below=0.1cm of s1] (s2) {};
    \node[block, below=0.1cm of s2] (s3) {};
    \node[block, below=0.1cm of s3] (s4) {};
    \node[tipsethighlight={(s1) (s2) (s3) (s4)}, label=above: $s$] (ts) {};
    
    % Tipset 1
    \node[block, right=0.6cm of s1] (b11) {};
    \node[block, below=0.1cm of b11] (b12) {};
    \node[block, below=0.1cm of b12] (b13) {};
    \node[block, below=0.1cm of b13] (b14) {};
    \node[block, below=0.1cm of b14] (b15) {};
    \node[tipset={(b11) (b12) (b13) (b14) (b15)}] (b1) {};

    % Tipset 2
    \node[block, right=0.6cm of b11] (b21) {};
    \node[block, below=0.1cm of b21] (b22) {};
    \node[block, below=0.1cm of b22] (b23) {};
    \node[block, below=0.1cm of b23] (b24) {};
    \node[tipset={(b21) (b22) (b23) (b24)}] (b2) {};

    % Tipset 3
    \node[block, right=0.6cm of b21] (b31) {};
    \node[block, below=0.1cm of b31] (b32) {};
    \node[block, below=0.1cm of b32] (b33) {};
    \node[block, below=0.1cm of b33] (b34) {};
    \node[block, below=0.1cm of b34] (b35) {};
    \node[block, below=0.1cm of b35] (b36) {};
    \node[tipset={(b31) (b32) (b33) (b34) (b35) (b36)}] (b3) {};

    % Tipset 4
    \node[block, right=0.6cm of b31] (b41) {};
    \node[block, below=0.1cm of b41] (b42) {};
    \node[block, below=0.1cm of b42] (b43) {};
    \node[block, below=0.1cm of b43] (b44) {};
    \node[block, below=0.1cm of b44] (b45) {};
    \node[tipset={(b41) (b42) (b43) (b44) (b45)}] (b4) {};

    % Tipset 5
    \node[block, right=0.6cm of b41] (b51) {};
    \node[block, below=0.1cm of b51] (b52) {};
    \node[block, below=0.1cm of b52] (b53) {};
    \node[block, below=0.1cm of b53] (b54) {};
    \node[tipset={(b51) (b52) (b53) (b54)}] (b5) {};
    
    % Tipset c
    \node[block, right=0.6cm of b51] (c1) {};
    \node[block, below=0.1cm of c1] (c2) {};
    \node[block, below=0.1cm of c2] (c3) {};
    \node[block, below=0.1cm of c3] (c4) {};
    \node[block, below=0.1cm of c4] (c5) {};
    \node[tipsethighlight={(c1) (c2) (c3) (c4) (c5)}, label=above: $c$] (tc) {};

    %%
    %% past tipsets
    %%
    % Tipset -1
    \node[block, left=0.6cm of s1] (bp11) {};
    \node[block, below=0.1cm of bp11] (bp12) {};
    \node[block, below=0.1cm of bp12] (bp13) {};
    \node[tipset={(bp11) (bp12) (bp13)}] (bp1) {};

    % Tipset -2
    \node[block, left=0.6cm of bp11] (bp21) {};
    \node[block, below=0.1cm of bp21] (bp22) {};
    \node[block, below=0.1cm of bp22] (bp23) {};
    \node[block, below=0.1cm of bp23] (bp24) {};
    \node[block, below=0.1cm of bp24] (bp25) {};
    \node[tipset={(bp21) (bp22) (bp23) (bp24) (bp25)}] (bp2) {};

    % Tipset -3
    \node[block, left=0.6cm of bp21] (bp31) {};
    \node[block, below=0.1cm of bp31] (bp32) {};
    \node[block, below=0.1cm of bp32] (bp33) {};
    \node[block, below=0.1cm of bp33] (bp34) {};
    \node[block, below=0.1cm of bp34] (bp35) {};
    \node[tipset={(bp31) (bp32) (bp33) (bp34) (bp35)}] (bp3) {};

    % Tipset -4
    \node[block, left=0.6cm of bp31] (bp41) {};
    \node[block, below=0.1cm of bp41] (bp42) {};
    \node[block, below=0.1cm of bp42] (bp43) {};
    \node[block, below=0.1cm of bp43] (bp44) {};
    \node[block, below=0.1cm of bp44] (bp45) {};
    \node[tipset={(bp41) (bp42) (bp43) (bp44) (bp45)}] (bp4) {};

    % Tipset -5
    \node[block, left=0.6cm of bp41] (bp51) {};
    \node[block, below=0.1cm of bp51] (bp52) {};
    \node[block, below=0.1cm of bp52] (bp53) {};
    \node[block, below=0.1cm of bp53] (bp54) {};
    \node[block, below=0.1cm of bp54] (bp55) {};
    \node[tipset={(bp51) (bp52) (bp53) (bp54) (bp55)}] (bp5) {};

    % ... representing the far past with 3 dots
    \node [left=0.6cm of bp5] (dots) {\ldots};
    
    
    % Forked tipset (competing chain)
    \node[orphan, above=1.9cm of bp31] (f11) {};
    \node[orphan, above=0.1cm of f11] (f12) {};
    \node[orphan, above=0.1cm of f12] (f13) {};
    \node[orphan, above=0.1cm of f13] (f14) {};
    \node[orphan, above=0.1cm of f14] (f15) {};
    \node[orphan, above=0.1cm of f15] (f16) {};
    \node[orphan, above=0.1cm of f16] (f17) {};
    \node[tipsetalt={(f11) (f12) (f13) (f14) (f15) (f16) (f17)}] (f1) {};

    \node[orphan, right=0.6cm of f11] (f21) {};
    \node[orphan, above=0.1cm of f21] (f22) {};
    \node[orphan, above=0.1cm of f22] (f23) {};
    \node[orphan, above=0.1cm of f23] (f24) {};
    \node[tipsetalt={(f21) (f22) (f23) (f24)}] (f2) {};

    \node[orphan, right=0.6cm of f21] (f31) {};
    \node[orphan, above=0.1cm of f31] (f32) {};
    \node[orphan, above=0.1cm of f32] (f33) {};
    \node[orphan, above=0.1cm of f33] (f34) {};
    \node[orphan, above=0.1cm of f34] (f35) {};
    \node[tipsetalt={(f31) (f32) (f33) (f34) (f35)}] (f3) {};
    
    % Connections in the main chain
    \draw[line] (bp5) -- (dots);
    \draw[line] (bp4) -- (bp5);
    \draw[line] (bp3) -- (bp4);
    \draw[line] (bp2) -- (bp3);
    \draw[line] (bp1) -- (bp2);
    \draw[line] (ts) -- (bp1);
    \draw[line] (b1) -- (ts);
    \draw[line] (b2) -- (b1);
    \draw[line] (b3) -- (b2);
    \draw[line] (b4) -- (b3);
    \draw[line] (b5) -- (b4);
    \draw[line] (tc) -- (b5);
    
    % Connection in the forked chain
    \draw[chainline] (f1) -- (bp4);
    \draw[chainline] (f2) -- (f1);
    \draw[chainline] (f3) -- (f2);
  
    % Cloud for competing chain
    \node[compcloud={(f1) (f2) (f3)}, label={[text=red]above:$L=16-13=3$}] (cloud1) {};
    
      % Underbrace and label "good addition" between ts and tc
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=5pt}, draw=green!40!black]
    ($(ts.south west) - (0,1)$) -- ($(tc.south east) - (0,0.7)$) 
    node [pos=0.5,anchor=north,yshift=-0.55cm, text=green!40!black] {good addition$=33$};
\end{tikzpicture}

==> figures/future_tikZ.tex <==
\begin{tikzpicture}[block/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=gray!30},
                    tipset/.style={draw, ellipse, inner sep=2pt, fit=#1, thick},
                    line/.style={draw, thick, ->},
                    orphan/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=red!50},
                    futblock/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=blue!50},
                    tipsetalt/.style={draw, ellipse, inner sep=2pt, fit=#1, thick, dashed, red},
                    tipsetfut/.style={draw, ellipse, inner sep=2pt, fit=#1, thick, dashed, blue},
                    tipsethighlight/.style={draw, ellipse, inner sep=2pt, fit=#1, very thick},
                    chainline/.style={draw, thick, dashed, ->, red},
                    futline/.style={draw, thick, dashed, ->, blue},
                    compcloud/.style={draw, cloud, cloud puffs=11, cloud ignores aspect, inner sep=-4pt, fit=#1, very thick, red},
                    futcloud/.style={draw, cloud, cloud puffs=11, cloud ignores aspect, inner sep=-4pt, fit=#1, very thick, blue}]

    % Blocks in the main chain
    
    % Tipset s
    \node[block] at (0,0) (s1) {};
    \node[block, below=0.1cm of s1] (s2) {};
    \node[block, below=0.1cm of s2] (s3) {};
    \node[block, below=0.1cm of s3] (s4) {};
    \node[tipsethighlight={(s1) (s2) (s3) (s4)}, label=above: $s$] (ts) {};
    
    % Tipset 1
    \node[block, right=0.6cm of s1] (b11) {};
    \node[block, below=0.1cm of b11] (b12) {};
    \node[block, below=0.1cm of b12] (b13) {};
    \node[block, below=0.1cm of b13] (b14) {};
    \node[block, below=0.1cm of b14] (b15) {};
    \node[tipset={(b11) (b12) (b13) (b14) (b15)}] (b1) {};

    % Tipset 2
    \node[block, right=0.6cm of b11] (b21) {};
    \node[block, below=0.1cm of b21] (b22) {};
    \node[block, below=0.1cm of b22] (b23) {};
    \node[block, below=0.1cm of b23] (b24) {};
    \node[tipset={(b21) (b22) (b23) (b24)}] (b2) {};

    % Tipset 3
    \node[block, right=0.6cm of b21] (b31) {};
    \node[block, below=0.1cm of b31] (b32) {};
    \node[block, below=0.1cm of b32] (b33) {};
    \node[block, below=0.1cm of b33] (b34) {};
    \node[block, below=0.1cm of b34] (b35) {};
    \node[block, below=0.1cm of b35] (b36) {};
    \node[tipset={(b31) (b32) (b33) (b34) (b35) (b36)}] (b3) {};

    % Tipset 4
    \node[block, right=0.6cm of b31] (b41) {};
    \node[block, below=0.1cm of b41] (b42) {};
    \node[block, below=0.1cm of b42] (b43) {};
    \node[block, below=0.1cm of b43] (b44) {};
    \node[block, below=0.1cm of b44] (b45) {};
    \node[tipset={(b41) (b42) (b43) (b44) (b45)}] (b4) {};

    % Tipset 5
    \node[block, right=0.6cm of b41] (b51) {};
    \node[block, below=0.1cm of b51] (b52) {};
    \node[block, below=0.1cm of b52] (b53) {};
    \node[block, below=0.1cm of b53] (b54) {};
    \node[tipset={(b51) (b52) (b53) (b54)}] (b5) {};
    
    % Tipset c
    \node[block, right=0.6cm of b51] (c1) {};
    \node[block, below=0.1cm of c1] (c2) {};
    \node[block, below=0.1cm of c2] (c3) {};
    \node[block, below=0.1cm of c3] (c4) {};
    \node[block, below=0.1cm of c4] (c5) {};
    \node[tipsethighlight={(c1) (c2) (c3) (c4) (c5)}, label=above: $c$] (tc) {};

    %%
    %% future tipsets
    %%
    % Tipset 1
    \node[futblock, right=0.6cm of c1] (bp11) {};
    \node[futblock, below=0.1cm of bp11] (bp12) {};
    \node[futblock, below=0.1cm of bp12] (bp13) {};
    \node[tipsetfut={(bp11) (bp12) (bp13)}] (bp1) {};

    % Tipset 2
    \node[futblock, right=0.6cm of bp11] (bp21) {};
    \node[futblock, below=0.1cm of bp21] (bp22) {};
    \node[futblock, below=0.1cm of bp22] (bp23) {};
    \node[futblock, below=0.1cm of bp23] (bp24) {};
    \node[tipsetfut={(bp21) (bp22) (bp23) (bp24)}] (bp2) {};

    % Tipset 3
    \node[futblock, right=0.6cm of bp21] (bp31) {};
    \node[futblock, below=0.1cm of bp31] (bp32) {};
    \node[futblock, below=0.1cm of bp32] (bp33) {};
    \node[tipsetfut={(bp31) (bp32) (bp33)}] (bp3) {};

    % Tipset 4
    \node[futblock, right=0.6cm of bp31] (bp41) {};
    \node[futblock, below=0.1cm of bp41] (bp42) {};
    \node[tipsetfut={(bp41) (bp42)}] (bp4) {};

    % Tipset 5
    \node[futblock, right=0.6cm of bp41] (bp51) {};
    \node[futblock, below=0.1cm of bp51] (bp52) {};
    \node[futblock, below=0.1cm of bp52] (bp53) {};
    \node[tipsetfut={(bp51) (bp52) (bp53)}] (bp5) {};

    % ... representing the far past with 3 dots
    \node [left=0.6cm of ts] (dots) {\ldots};

    % ... representing the far future with 3 dots
    \node [right=0.6cm of bp5] (fut_dots) {\ldots};

    % Forked tipset (competing chain)
    \node[orphan, above=1.9cm of bp11] (f11) {};
    \node[orphan, above=0.1cm of f11] (f12) {};
    \node[tipsetalt={(f11) (f12)}] (f1) {};
    
    % ... representing the far future's past with 3 dots
    \node [left=0.6cm of f1, text=red] (fut_past_dots) {\ldots};

    \node[orphan, right=0.6cm of f11] (f21) {};
    \node[orphan, above=0.1cm of f21] (f22) {};
    \node[orphan, above=0.1cm of f22] (f23) {};
    \node[tipsetalt={(f21) (f22) (f23)}] (f2) {};

    \node[orphan, right=0.6cm of f21] (f31) {};
    \node[orphan, above=0.1cm of f31] (f32) {};
    \node[orphan, above=0.1cm of f32] (f33) {};
    \node[orphan, above=0.1cm of f33] (f34) {};
    \node[orphan, above=0.1cm of f34] (f35) {};
    \node[tipsetalt={(f31) (f32) (f33) (f34) (f35)}] (f3) {};

    \node[orphan, right=0.6cm of f31] (f41) {};
    \node[orphan, above=0.1cm of f41] (f42) {};
    \node[orphan, above=0.1cm of f42] (f43) {};
    \node[tipsetalt={(f41) (f42) (f43)}] (f4) {};
    
    \node[orphan, right=0.6cm of f41] (f51) {};
    \node[orphan, above=0.1cm of f51] (f52) {};
    \node[orphan, above=0.1cm of f52] (f53) {};
    \node[orphan, above=0.1cm of f53] (f54) {};
    \node[tipsetalt={(f51) (f52) (f53) (f54)}] (f5) {};
    
    % Connections in the main chain
    \draw[line] (ts) -- (dots);
    \draw[line] (b1) -- (ts);
    \draw[line] (b2) -- (b1);
    \draw[line] (b3) -- (b2);
    \draw[line] (b4) -- (b3);
    \draw[line] (b5) -- (b4);
    \draw[line] (tc) -- (b5);
    \draw[futline] (bp1) -- (tc);
    \draw[futline] (bp2) -- (bp1);
    \draw[futline] (bp3) -- (bp2);
    \draw[futline] (bp4) -- (bp3);
    \draw[futline] (bp5) -- (bp4);
    \draw[futline] (fut_dots) -- (bp5);
    
    % Connection in the forked chain
    \draw[chainline] (f1) -- (fut_past_dots);
    \draw[chainline] (f2) -- (f1);
    \draw[chainline] (f3) -- (f2);
    \draw[chainline] (f4) -- (f3);
    \draw[chainline] (f5) -- (f4);

    % Cloud for competing chain
    \node[compcloud={(f1) (f2) (f3) (f4) (f5)}, label={[text=red]above:$M=17-15=2$}] (compcloud) {};

     % Cloud for future chain
    \node[futcloud={(bp1) (bp2) (bp3) (bp4) (bp5)}, label={[label distance=0.35cm, text=blue]below:slowed growth}] (futcloud) {};
    
    % Underbrace and label "good addition" between ts and tc
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=5pt}, draw=green!40!black]
    ($(ts.south west) - (0,1)$) -- ($(tc.south east) - (0,0.7)$) 
    node [pos=0.5,anchor=north,yshift=-0.55cm, text=green!40!black] {good addition$=33$};
\end{tikzpicture}

==> figures/recentPast_tikZ.tex <==
\begin{tikzpicture}[block/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=gray!30},
                    tipset/.style={draw, ellipse, inner sep=2pt, fit=#1, thick},
                    line/.style={draw, thick, ->},
                    orphan/.style={draw, rectangle, minimum size=0.2cm, align=center, fill=red!50},
                    tipsetalt/.style={draw, ellipse, inner sep=2pt, fit=#1, thick, dashed, red},
                    tipsethighlight/.style={draw, ellipse, inner sep=2pt, fit=#1, very thick},
                    chainline/.style={draw, thick, dashed, ->, red},
                    compcloud/.style={draw, cloud, cloud puffs=11, cloud ignores aspect, inner sep=-4pt, fit=#1, very thick, red}]

    % Blocks in the main chain
    
    % Tipset s
    \node[block] at (0,0) (s1) {};
    \node[block, below=0.1cm of s1] (s2) {};
    \node[block, below=0.1cm of s2] (s3) {};
    \node[block, below=0.1cm of s3] (s4) {};
    \node[tipsethighlight={(s1) (s2) (s3) (s4)}, label=above: $s$] (ts) {};
    
    % Tipset 1
    \node[block, right=0.6cm of s1] (b11) {};
    \node[block, below=0.1cm of b11] (b12) {};
    \node[block, below=0.1cm of b12] (b13) {};
    \node[block, below=0.1cm of b13] (b14) {};
    \node[block, below=0.1cm of b14] (b15) {};
    \node[tipset={(b11) (b12) (b13) (b14) (b15)}] (b1) {};

    % Tipset 2
    \node[block, right=0.6cm of b11] (b21) {};
    \node[block, below=0.1cm of b21] (b22) {};
    \node[block, below=0.1cm of b22] (b23) {};
    \node[block, below=0.1cm of b23] (b24) {};
    \node[tipset={(b21) (b22) (b23) (b24)}] (b2) {};

    % Tipset 3
    \node[block, right=0.6cm of b21] (b31) {};
    \node[block, below=0.1cm of b31] (b32) {};
    \node[block, below=0.1cm of b32] (b33) {};
    \node[block, below=0.1cm of b33] (b34) {};
    \node[block, below=0.1cm of b34] (b35) {};
    \node[block, below=0.1cm of b35] (b36) {};
    \node[tipset={(b31) (b32) (b33) (b34) (b35) (b36)}] (b3) {};

    % Tipset 4
    \node[block, right=0.6cm of b31] (b41) {};
    \node[block, below=0.1cm of b41] (b42) {};
    \node[block, below=0.1cm of b42] (b43) {};
    \node[block, below=0.1cm of b43] (b44) {};
    \node[block, below=0.1cm of b44] (b45) {};
    \node[tipset={(b41) (b42) (b43) (b44) (b45)}] (b4) {};

    % Tipset 5
    \node[block, right=0.6cm of b41] (b51) {};
    \node[block, below=0.1cm of b51] (b52) {};
    \node[block, below=0.1cm of b52] (b53) {};
    \node[block, below=0.1cm of b53] (b54) {};
    \node[tipset={(b51) (b52) (b53) (b54)}] (b5) {};
    
    % Tipset c
    \node[block, right=0.6cm of b51] (c1) {};
    \node[block, below=0.1cm of c1] (c2) {};
    \node[block, below=0.1cm of c2] (c3) {};
    \node[block, below=0.1cm of c3] (c4) {};
    \node[block, below=0.1cm of c4] (c5) {};
    \node[tipsethighlight={(c1) (c2) (c3) (c4) (c5)}, label=above: $c$] (tc) {};

    %%
    %% past tipsets
    %%
    % Tipset -1
    \node[block, left=0.6cm of s1] (bp11) {};
    \node[block, below=0.1cm of bp11] (bp12) {};
    \node[block, below=0.1cm of bp12] (bp13) {};
    \node[tipset={(bp11) (bp12) (bp13)}] (bp1) {};

    % Tipset -2
    \node[block, left=0.6cm of bp11] (bp21) {};
    \node[block, below=0.1cm of bp21] (bp22) {};
    \node[block, below=0.1cm of bp22] (bp23) {};
    \node[block, below=0.1cm of bp23] (bp24) {};
    \node[block, below=0.1cm of bp24] (bp25) {};
    \node[tipset={(bp21) (bp22) (bp23) (bp24) (bp25)}] (bp2) {};

    % Tipset -3
    \node[block, left=0.6cm of bp21] (bp31) {};
    \node[block, below=0.1cm of bp31] (bp32) {};
    \node[block, below=0.1cm of bp32] (bp33) {};
    \node[block, below=0.1cm of bp33] (bp34) {};
    \node[block, below=0.1cm of bp34] (bp35) {};
    \node[tipset={(bp31) (bp32) (bp33) (bp34) (bp35)}] (bp3) {};

    % Tipset -4
    \node[block, left=0.6cm of bp31] (bp41) {};
    \node[block, below=0.1cm of bp41] (bp42) {};
    \node[block, below=0.1cm of bp42] (bp43) {};
    \node[block, below=0.1cm of bp43] (bp44) {};
    \node[block, below=0.1cm of bp44] (bp45) {};
    \node[tipset={(bp41) (bp42) (bp43) (bp44) (bp45)}] (bp4) {};

    % Tipset -5
    \node[block, left=0.6cm of bp41] (bp51) {};
    \node[block, below=0.1cm of bp51] (bp52) {};
    \node[block, below=0.1cm of bp52] (bp53) {};
    \node[block, below=0.1cm of bp53] (bp54) {};
    \node[block, below=0.1cm of bp54] (bp55) {};
    \node[tipset={(bp51) (bp52) (bp53) (bp54) (bp55)}] (bp5) {};

    % ... representing the far past with 3 dots
    \node [left=0.6cm of bp5] (dots) {\ldots};
    
    
    % Forked tipset (competing chain)
    \node[orphan, above=1.9cm of ts] (f11) {};
    \node[orphan, above=0.1cm of f11] (f12) {};
    \node[orphan, above=0.1cm of f12] (f13) {};
    \node[orphan, above=0.1cm of f13] (f14) {};
    \node[tipsetalt={(f11) (f12) (f13) (f14)}] (f1) {};

    \node[orphan, right=0.6cm of f11] (f21) {};
    \node[orphan, above=0.1cm of f21] (f22) {};
    \node[orphan, above=0.1cm of f22] (f23) {};
    \node[orphan, above=0.1cm of f23] (f24) {};
    \node[orphan, above=0.1cm of f24] (f25) {};
    \node[tipsetalt={(f21) (f22) (f23) (f24) (f25)}] (f2) {};

    \node[orphan, right=0.6cm of f21] (f31) {};
    \node[orphan, above=0.1cm of f31] (f32) {};
    \node[orphan, above=0.1cm of f32] (f33) {};
    \node[tipsetalt={(f31) (f32) (f33)}] (f3) {};

    \node[orphan, right=0.6cm of f31] (f41) {};
    \node[orphan, above=0.1cm of f41] (f42) {};
    \node[orphan, above=0.1cm of f42] (f43) {};
    \node[orphan, above=0.1cm of f43] (f44) {};
    \node[orphan, above=0.1cm of f44] (f45) {};
    \node[tipsetalt={(f41) (f42) (f43) (f44) (f45)}] (f4) {};
    
    \node[orphan, right=0.6cm of f41] (f51) {};
    \node[orphan, above=0.1cm of f51] (f52) {};
    \node[orphan, above=0.1cm of f52] (f53) {};
    \node[tipsetalt={(f51) (f52) (f53)}] (f5) {};

    \node[orphan, right=0.6cm of f51] (f61) {};
    \node[orphan, above=0.1cm of f61] (f62) {};
    \node[orphan, above=0.1cm of f62] (f63) {};
    \node[tipsetalt={(f61) (f62) (f63)}] (f6) {};
    
    \node[orphan, right=0.6cm of f61] (f71) {};
    \node[orphan, above=0.1cm of f71] (f72) {};
    \node[tipsetalt={(f71) (f72)}] (f7) {};
    
    % Connections in the main chain
    \draw[line] (bp5) -- (dots);
    \draw[line] (bp4) -- (bp5);
    \draw[line] (bp3) -- (bp4);
    \draw[line] (bp2) -- (bp3);
    \draw[line] (bp1) -- (bp2);
    \draw[line] (ts) -- (bp1);
    \draw[line] (b1) -- (ts);
    \draw[line] (b2) -- (b1);
    \draw[line] (b3) -- (b2);
    \draw[line] (b4) -- (b3);
    \draw[line] (b5) -- (b4);
    \draw[line] (tc) -- (b5);
    
    % Connection in the forked chain
    \draw[chainline] (f1) -- (bp1);
    \draw[chainline] (f2) -- (f1);
    \draw[chainline] (f3) -- (f2);
    \draw[chainline] (f4) -- (f3);
    \draw[chainline] (f5) -- (f4);
    \draw[chainline] (f6) -- (f5);
    \draw[chainline] (f7) -- (f6);

    % Cloud for competing chain
    \node[compcloud={(f1) (f2) (f3) (f4) (f5) (f6) (f7)}, label={[text=red]above:$B=25$}] (cloud1) {};
    
    % Underbrace and label "good addition" between ts and tc
    \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=5pt}, draw=green!40!black]
    ($(ts.south west) - (0,1)$) -- ($(tc.south east) - (0,0.7)$) 
    node [pos=0.5,anchor=north,yshift=-0.55cm, text=green!40!black] {good addition$=33$};
\end{tikzpicture}

==> figures/tipsetChain_tikZ.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzset{
        block/.style = {draw, rectangle, minimum size=0.4cm, align=center, fill=gray!30},
        orphan/.style = {draw, rectangle, minimum size=0.4cm, align=center, fill=red!50},
        tipset/.style = {draw, ellipse, inner sep=2pt, outer sep=0pt, fit=#1, very thick},
        line/.style = {draw, thick, ->},
        redline/.style = {draw, thick, dashed, ->, red},
        tipsetalt/.style = {draw, ellipse, inner sep=5pt, outer sep=0pt, fit=#1, very thick, dashed, draw=red},
        line/.style = {draw, thick, ->}        
    }
    % Genesis block
    \node[block] (g) {G};

    % First round of blocks
    \node[block, right=2.2cm of g] (a3) {1c};
    \node[block, above=0.2cm of a3] (a2) {1b};
    \node[block, above=0.2cm of a2] (a1) {1a};
    \node[block, below=0.2cm of a3] (a4) {1d};
    \node[block, below=0.2cm of a4] (a5) {1e};

    % Second round of blocks
    \node[block, right=2.2cm of a1] (b1) {2a};
    \node[block, below=0.2cm of b1] (b2) {2b};
    \node[block, below=0.2cm of b2] (b3) {2c};
    \node[block, below=0.2cm of b3] (b4) {2d};
    \node[orphan, below=0.2cm of b4] (b5) {2e};

    % Third round of blocks
    \node[block, right=2.2cm of b1] (c1) {3a};
    \node[block, below=0.2cm of c1] (c2) {3b};
    \node[block, below=0.2cm of c2] (c3) {3c};
    \node[block, below=0.2cm of c3] (c4) {3d};
    \node[orphan, below=0.2cm of c4] (c5) {3e};

    % Fourth round of blocks
    \node[block, right=2.2cm of c1] (d1) {4a};
    \node[block, below=0.2cm of d1] (d2) {4b};
    \node[block, below=0.2cm of d2] (d3) {4c};
    \node[block, below=0.2cm of d3] (d4) {4d};
    \node[block, below=0.2cm of d4] (d5) {4e};
    
    % Tipsets
    \node[tipset={(a1) (a2) (a3) (a4) (a5)}, label=above:T1] {};
    \node[tipset={(b1) (b2) (b3) (b4)}, label={[label distance=0.2cm]above:T2}] {};
    \node[tipsetalt={(b1) (b2) (b3) (b4) (b5)}, label={[text=red]below:T2'}] {};
    \node[tipset={(c1) (c2) (c3) (c4)}, label={[label distance=0.2cm]above:T3}] {};
    \node[tipsetalt={(c5)}, label={[text=red]below:T3'}] {};
    \node[tipset={(d1) (d2) (d3) (d4) (d5)}, label=above:T4] {};

    % Connections
    \foreach \from in {a1, a2, a3, a4, a5}
        \draw[line] (\from) -- (g);

    \foreach \from in {b1, b2, b3, b4, b5}
        \foreach \to in {a1, a2, a3, a4, a5}
            \draw[line] (\from) -- (\to);

    \foreach \from in {c1, c2, c3, c4}
        \foreach \to in {b1, b2, b3, b4}
            \draw[line] (\from) -- (\to);
    \foreach \to in {b1, b2, b3, b4, b5}
        \draw[redline] (c5) -- (\to);
    
    \foreach \from in {d1, d2, d3, d4, d5}
        \foreach \to in {c1, c2, c3, c4}
            \draw[line] (\from) -- (\to);
\end{tikzpicture}

